Scalable Neural Network Training over Distributed Graphs

Graph neural networks (GNNs) fuel diverse machine learning tasks involving graph-structured data, ranging from predicting protein structures to serving personalized recommendations. Real-world graph data must often be stored distributed across many machines not just because of capacity constraints, but because of compliance with data residency or privacy laws. In such setups, network communication is costly and becomes the main bottleneck to train GNNs. Optimizations for distributed GNN training have targeted data-level improvements so far -- via caching, network-aware partitioning, and sub-sampling -- that work for data center-like setups where graph data is accessible to a single entity and data transfer costs are ignored. We present RETEXO, the first framework which eliminates the severe communication bottleneck in distributed GNN training while respecting any given data partitioning configuration. The key is a new training procedure, lazy message passing, that reorders the sequence of training GNN elements. RETEXO achieves 1-2 orders of magnitude reduction in network data costs compared to standard GNN training, while retaining accuracy. RETEXO scales gracefully with increasing decentralization and decreasing bandwidth. It is the first framework that can be used to train GNNs at all network decentralization levels -- including centralized data-center networks, wide area networks, proximity networks, and edge networks.

==> figures/decentralization_communication_ogb.tex <==
\begin{figure}[t]
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\pgfplotstableread{
                x       y                   z                   t
                2       12059495552   3794502737792         381746024192
                4       33294222400   10661720544128        1072130284928
                6       52356833952   16819861156627        1691281360147
                8       69825789111   22426045316480        2254985688594
            }{\dataproducts}

\begin{tikzpicture}
    \begin{axis}[
        title = \products,
        title style={font=\small},
        width  = \columnwidth,
        height = 4.8 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ylabel = {Data Volume (in bytes)},
        xlabel = {Number of partitions},
        x label style={font=\small},
        y label style={font=\small},
        symbolic x coords={2,4,6,8},
        xtick = data,
        scaled y ticks = false,
        % enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        ymode=log,
        % legend style={
        %     cells={anchor=west},
        %     legend pos=north west,
        %     legend columns = 3,
        %     nodes={scale=0.69, transform shape},
        % },
        legend style={at={(0.5,-0.56)},anchor=south,legend columns=-1},
    ]
        \addplot[pattern=north west lines,pattern color=ggreen] table [x=x, y=y] {\dataproducts};
            % coordinates {(2, 24118991104) (4, 45389613440) (6, 64634645683) (8, 82374477239) };

        \addplot[pattern=crosshatch dots,pattern color=rred] table [x=x, y=z] {\dataproducts};
             % coordinates {(2, 3794502737792) (4, 10661720544128) (6, 16819861156627) (8, 22426045316480) };
             
        \addplot[pattern=horizontal lines,pattern color=bblue] table [x=x, y=t] {\dataproducts};
             % coordinates {(2, 381746024192) (4, 1072130284928) (6, 1691281360147) (8, 2254985688594)};

        \legend{\toolsage,\sage,\sagea}
        
    \end{axis}
    \begin{axis}[
            % here we don't need to show any axis, ticks and labels,
            % so we hide them
            hide axis,
            % of course the x axis should be the same as before, so the
            % values are repeated here
            width  = \columnwidth,
            height = 4.8cm,
            major x tick style = transparent,
            ybar=2*\pgflinewidth,
            bar width=8pt,
            ylabel = {Data volume transferred (in bytes)},
            xlabel = {Number of partitions},
            symbolic x coords={2,4,6,8},
            x label style={font=\small},
            y label style={font=\small},
            xtick = data,
            scaled y ticks = false,
            % enlarge x limits=0.25,
            ymin=0,
            legend cell align=left,
            ymode=log,
            nodes near coords,
            every node near coord/.append style={font=\tiny},
        ]   % and here the mentioned line plot, which we hide of course
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{y})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\thisrow{y}/\thisrow{y}},
            ] {\dataproducts};
            % and here the mentioned line plot, which we hide of course
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{z})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\round[1]{\thisrow{z}/\thisrow{y}}},
            ] {\dataproducts};
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{t})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\round[1]{\thisrow{t}/\thisrow{y}}},
            ] {\dataproducts};
        \end{axis}
\end{tikzpicture}
    \caption{Total data volume (log scale) with increasing decentralization for \products, numbers indicate $\gamma$.}
    \label{fig:total_dv_products}
\end{figure}

==> figures/decentralization_communication_reddit.tex <==
\begin{figure}[t]
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\centering
\pgfplotstableread{
                x       y                   z                   t
                2       4539804400    571746165280          59887461280
                4       11512487680   1691056597611         175489250411
                6       18382627008   2784487920845         288446804045
                8       25155016914   3862989865801         399879308544
                16      51533843712   8000778316049         827609312529
                24      76957531534  11913081548778        1232211105926
            }{\datareddit}
\subfloat{
\begin{tikzpicture}
    \begin{axis}[
        title = \reddit,
        title style={font=\small},
        width  = \columnwidth,
        height = 4.8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ylabel = {Data Volume (in bytes)},
        % xlabel = {Number of partitions},
        x label style={font=\small},
        y label style={font=\small},
        symbolic x coords={2,4,6,8,16,24},
        xtick = data,
        % scaled y ticks = false,
        % enlarge x limits=0.9,
        scaled y ticks = false,
        ymin=0,
        ytick={1e10, 1e11, 1e12, 1e13},
        % legend cell align=left,
        ymode=log,
        % nodes near coords,
        % every node near coord/.append style={font=\tiny},
        % legend style={
        %     cells={anchor=west},
        %     legend pos=north west,
        %     legend columns=3,
        %     nodes={scale=0.69, transform shape},
        % },
    ]
        \addplot[pattern=north west lines,pattern color=ggreen] table [x=x, y=y] {\datareddit};
            % coordinates {(2, 9079608800) (4, 18025739413) (6, 26876344128) (8, 35634957074) (16, 69962221227) (24, 103301866936)};

        \addplot[pattern=crosshatch dots,pattern color=rred] table [x=x, y=z] {\datareddit};
             % coordinates {(2, 571746165280) (4, 1691056597611) (6, 2784487920845) (8, 3862989865801) (16, 8000778316049) (24, 11913081548778)};
             
        \addplot[pattern=horizontal lines,pattern color=bblue] table [x=x, y=t] {\datareddit};
             % coordinates {(2, 59887461280) (4, 175489250411) (6, 288446804045) (8, 399879308544) (16, 827609312529) (24, 1232211105926)};
        % Calculate and display ratios for Group 1
    % Calculate and display ratios between adjacent bars
    % Calculate and display ratios between bars at the same x coordinate
    % \pgfplotsinvokeforeach{0,1,2,3,4}{
    %     \pgfmathparse{(\thisrowno{#1+1}!=0) ? \thisrowno{#1+1}/\thisrowno{#1} : 0}
    %     \edef\temp{\noexpand\pgfkeys{/pgfplots/table/create col/next content}{\noexpand\pgfmathprintnumber[fixed, precision=2]{\pgfmathresult}}}
    %     \expandafter\addplot\temp;
    % }
        % \addplot+[mark=none, black, dashed, forget plot] coordinates { % Invisible plot for legend
        %     (2, 0)
        %     (4, 0)
        %     (6, 0)
        %     (8, 0)
        %     (16, 0)
        %     (24, 0)
        % };
    
        % \legend{\toolsage,\sage,\sagea}
    
    \end{axis}
    \begin{axis}[
            % here we don't need to show any axis, ticks and labels,
            % so we hide them
            hide axis,
            % of course the x axis should be the same as before, so the
            % values are repeated here
            width  = \columnwidth,
            height = 4.8cm,
            major x tick style = transparent,
            ybar=2*\pgflinewidth,
            bar width=8pt,
            ylabel = {Data Volume (in bytes)},
            xlabel = {Number of partitions},
            x label style={font=\small},
            y label style={font=\small},
            symbolic x coords={2,4,6,8,16,24},
            xtick = data,
            % scaled y ticks = false,
            % enlarge x limits=0.9,
            scaled y ticks = false,
            ymin=0,
            ytick={1e10, 1e11, 1e12, 1e13},
            legend cell align=left,
            ymode=log,
            nodes near coords,
            every node near coord/.append style={font=\tiny},
        ]   % and here the mentioned line plot, which we hide of course
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{y})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\thisrow{y}/\thisrow{y}},
            ] {\datareddit};
            % and here the mentioned line plot, which we hide of course
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{z})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\round[1]{\thisrow{z}/\thisrow{y}}},
            ] {\datareddit};
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{t})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\round[1]{\thisrow{t}/\thisrow{y}}},
            ] {\datareddit};
        \end{axis}
\end{tikzpicture}
    % \label{fig:total_dv_reddit}
}

\pgfplotstableread{
                x       y                   z                   t
                2       12059495552   3794502737792         381746024192
                4       33294222400   10661720544128        1072130284928
                6       52356833952   16819861156627        1691281360147
                8       69825789111   22426045316480        2254985688594
            }{\dataproducts}

\subfloat{
% \definecolor{bblue}{HTML}{4F81BD}
% \definecolor{rred}{HTML}{C0504D}
% \definecolor{ggreen}{HTML}{9BBB59}
% \definecolor{ppurple}{HTML}{9F4C7C}
\begin{tikzpicture}
    \begin{axis}[
        title = \products,
        title style={font=\small},
        width  = \columnwidth,
        height = 4.8 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ylabel = {Data Volume (in bytes)},
        xlabel = {Number of partitions},
        x label style={font=\small},
        y label style={font=\small},
        symbolic x coords={2,4,6,8},
        xtick = data,
        scaled y ticks = false,
        % enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        ymode=log,
        % legend style={
        %     cells={anchor=west},
        %     legend pos=north west,
        %     legend columns = 3,
        %     nodes={scale=0.69, transform shape},
        % },
        legend style={at={(0.5,-0.56)},anchor=south,legend columns=-1},
    ]
        \addplot[pattern=north west lines,pattern color=ggreen] table [x=x, y=y] {\dataproducts};
            % coordinates {(2, 24118991104) (4, 45389613440) (6, 64634645683) (8, 82374477239) };

        \addplot[pattern=crosshatch dots,pattern color=rred] table [x=x, y=z] {\dataproducts};
             % coordinates {(2, 3794502737792) (4, 10661720544128) (6, 16819861156627) (8, 22426045316480) };
             
        \addplot[pattern=horizontal lines,pattern color=bblue] table [x=x, y=t] {\dataproducts};
             % coordinates {(2, 381746024192) (4, 1072130284928) (6, 1691281360147) (8, 2254985688594)};

        \legend{\toolsage,\sage,\sagea}
        
    \end{axis}
    \begin{axis}[
            % here we don't need to show any axis, ticks and labels,
            % so we hide them
            hide axis,
            % of course the x axis should be the same as before, so the
            % values are repeated here
            width  = \columnwidth,
            height = 4.8cm,
            major x tick style = transparent,
            ybar=2*\pgflinewidth,
            bar width=8pt,
            ylabel = {Data volume transferred (in bytes)},
            xlabel = {Number of partitions},
            symbolic x coords={2,4,6,8},
            x label style={font=\small},
            y label style={font=\small},
            xtick = data,
            scaled y ticks = false,
            % enlarge x limits=0.25,
            ymin=0,
            legend cell align=left,
            ymode=log,
            nodes near coords,
            every node near coord/.append style={font=\tiny},
        ]   % and here the mentioned line plot, which we hide of course
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{y})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\thisrow{y}/\thisrow{y}},
            ] {\dataproducts};
            % and here the mentioned line plot, which we hide of course
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{z})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\round[1]{\thisrow{z}/\thisrow{y}}},
            ] {\dataproducts};
            \addplot [
                % (comment the next line to see what the `\addplot' actually
                % is doing but hidden except for the labels)
                draw=none,
                % with the following key-value we state *how* we want to
                % provide the data which should be shown in the `nodes near coords'
                point meta=explicit,
                nodes near coords,
            ] table [
                x=x,
                % because we want to draw the `nodes near coords' above the
                % higher of the both bars, we choose the `max' value of both
                % bars
                y={create col/expr={max(\thisrow{y},\thisrow{t})}},
                % and here we provide *what* should be shown in the `nodes near coords'
                meta expr={\round[1]{\thisrow{t}/\thisrow{y}}},
            ] {\dataproducts};
        \end{axis}
\end{tikzpicture}
    % \label{fig:total_dv_products}
}
    \caption{Total data volume (log scale) with increasing decentralization, numbers indicate $\gamma$ (ratios). }
    \label{fig:total_dv}
\end{figure}

==> figures/plot_acc_vs_comm_1.tex <==
\begin{figure*}[t]
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 5 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
                width=1/4.1*\textwidth,
                height = 3.5cm,
                x label style={font=\small},
                y label style={font=\small},]
            \input{figures/cora_acc_vs_comm_400.tex}
            \input{figures/seer_acc_vs_comm_400.tex}
            \input{figures/pubmed_acc_vs_comm_400.tex}
            \input{figures/facebook_acc_vs_comm_400.tex}
            \input{figures/lastfm_acc_vs_comm_400.tex}
            % \input{figures/plot_gat_es.tex}
        \end{groupplot}
        \node at ($(group c2r1) + (2.05cm,-2.4cm)$) {\ref{grouplegend1}};
    \end{tikzpicture}
    }
    \caption{Comparison of accuracy vs total data volume transferred (log scale) for $2$-layer GNNs.}
    \label{fig:acc_vs_comm}
\end{figure*}

==> figures/plot_acc_vs_comm_fed.tex <==
\begin{figure}[t]
    % \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 20pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
                width=\columnwidth,
                height = 3.5cm,
                x label style={font=\small},
                y label style={font=\small},]
            \input{figures/reddit_acc_vs_dv_2}
            \input{figures/ogbn-products_acc_vs_dv_2}
        \end{groupplot}
        % \node at ($(group c1r1) + (4.55cm,-3.0cm)$) {\ref{grouplegend1}};
        \node at ($(group c1r2) + (0.0cm,-3.0cm)$) {\ref{grouplegend1}};
    \end{tikzpicture}
    % }
    \caption{Comparison of accuracy vs total data volume transferred  per client for $2$ workers (log scale).}
    \label{fig:acc_vs_comm_fed}
\end{figure}

==> figures/plot_finer_comm_graphsage_2.tex <==
\begin{figure}[t]
    \resizebox{0.85\columnwidth}{!}{%
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 100pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
                width=1/2.1*\textwidth,
                height = 4.5cm,
                x label style={font=\small},
                y label style={font=\small},
                % table/col sep=comma,
                ]
            \input{figures/reddit_finer_comm_graphsage_2}
            \input{figures/products_finer_comm_graphsage_2}
        \end{groupplot}
        % \node at ($(group c1r1) + (4.55cm,-3.0cm)$) {\ref{grouplegend1}};
    \end{tikzpicture}
    }
    \caption{Total data volume during message passing as compared to the total data volume (log scale).}
    \label{fig:finer_comm_graphsage_2_fed}
\end{figure}

==> figures/plot_training_time_graphsage.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 1 by 1, horizontal sep = 100pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
                width=0.73*\columnwidth,
                height = 3.5cm,
                x label style={font=\small},
                y label style={font=\small},
                ylabel={seconds},
                % table/col sep=comma,
                ]
            \input{figures/products_training_time}
            % \input{figures/reddit_finer_comm_graphsage_2}
            % \input{figures/products_finer_comm_graphsage_2}
        \end{groupplot}
        % \node at ($(group c1r1) + (4.55cm,-3.0cm)$) {\ref{grouplegend1}};
    \end{tikzpicture}
    \caption{Time taken for end-to-end training (log scale).}
    \label{fig:training_time_sage}
\end{figure}

==> figures/time_plot_reddit_sage.tex <==
\begin{figure*}[t]
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{tikzpicture}
    \pgfplotstableread{
                x       y                   z                   t
                0       41.32412552833557   290.64901547309677  43.94529464672773
                0.05    103.68045234680176  325.20709115052836  113.43277017275491
                0.1     181.88562035560608  409.42225141769796  193.27342634567847
                0.2     339.831600189209    802.1340234047328   370.54696658696884
            }{\dataproducts}

    \pgfplotstableread{
                x       y                   z                   t
                0       1.738997459411621   261.9987189623026   32.649921442912174
                0.05    1.5218064785003662  274.82813025621266  82.83589992889992
                0.1     1.5066444873809814  339.51589450102585  142.86395861185514
                0.2     1.5381946563720703  665.6549438928946   279.7551674402677
            }{\datamessage}
    
    \begin{axis}[
        width  = \textwidth,
        height = 5.5 cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=14pt,
        ylabel = {Time taken (in seconds)},
        xlabel = {Latency},
        symbolic x coords={0, 0.05, 0.1, 0.2},
        xtick = data,
        ytick={0, 100, 200, 300, 400, 500, 600, 700, 800}, % Set ticks as needed
        yticklabel style={/pgf/number format/assume math mode=true}, % Ensures math mode for tick labels
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend style={
            cells={anchor=west},
            legend pos=north west,
        },
    ]

        \addplot[pattern=north west lines, pattern color=ggreen] table [x=x, y=y] {\dataproducts};
            % coordinates {(2, 24118991104) (4, 45389613440) (6, 64634645683) (8, 82374477239) };

        \addplot[pattern=crosshatch dots, pattern color=rred] table [x=x, y=z] {\dataproducts};
             % coordinates {(2, 3794502737792) (4, 10661720544128) (6, 16819861156627) (8, 22426045316480) };
             
        \addplot[pattern=horizontal lines, pattern color=bblue] table [x=x, y=t] {\dataproducts};
             % coordinates {(2, 381746024192) (4, 1072130284928) (6, 1691281360147) (8, 2254985688594)};
        
        \legend{\toolsage,\sage,\sagea}
        
    \end{axis}
\end{tikzpicture}
    \caption{Time taken for training (in seconds) with increasing latency.}
    \label{fig:total_time_reddit}
\end{figure*}
